Context-aware Learned Mesh-based Simulation via Trajectory-Level Meta-Learning

Simulating object deformations is a critical challenge across many scientific domains, including robotics, manufacturing, and structural mechanics. Learned Graph Network Simulators (GNSs) offer a promising alternative to traditional mesh-based physics simulators. Their speed and inherent differentiability make them particularly well suited for applications that require fast and accurate simulations, such as robotic manipulation or manufacturing optimization. However, existing learned simulators typically rely on single-step observations, which limits their ability to exploit temporal context. Without this information, these models fail to infer, e.g., material properties. Further, they rely on auto-regressive rollouts, which quickly accumulate error for long trajectories. We instead frame mesh-based simulation as a trajectory-level meta-learning problem. Using Conditional Neural Processes, our method enables rapid adaptation to new simulation scenarios from limited initial data while capturing their latent simulation properties. We utilize movement primitives to directly predict fast, stable and accurate simulations from a single model call. The resulting approach, Movement-primitive Meta-MeshGraphNet (M3GN), provides higher simulation accuracy at a fraction of the runtime cost compared to state-of-the-art GNSs across several tasks.

==> 02_figures/legend/ablation.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=2,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick, mark=*}
    \addlegendentry{\textbf{M3GN} (Ours, No Node Agg., Max Context Agg.)}
    \addlegendimage{line legend, tabolive, thick, mark=triangle*}
    \addlegendentry{M3GN (No Node Agg., Transformer Context Agg.)}
    \addlegendimage{line legend, tabbrown, thick, mark=triangle*, mark options={rotate=180}}
    \addlegendentry{M3GN (Max Node Agg., Max Context Agg.)}
    \addlegendimage{line legend, tabpink, thick, mark=triangle*, mark options={rotate=-90}}
    \addlegendentry{M3GN (Max Node Agg., Transformer Context Agg.)}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/ablation_np.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=5,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick, mark=*}
    \addlegendentry{\textbf{M3GN} (Ours)}
    \addlegendimage{line legend, tabred, thick, mark=square*, mark options={rotate=180}}
    \addlegendentry{MGN (MP)}
    \addlegendimage{line legend, tabcyan, thick, mark=x}
    \addlegendentry{M3GN (Step)}
    \addlegendimage{line legend, tabgray, thick, mark=star, mark options={line width=1.5pt}}
    \addlegendentry{NP (Step)}
    \addlegendimage{line legend, tabolive, thick, mark=pentagon*}
    \addlegendentry{NP (MP)}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/hpo_legend.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=4,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick, mark=*}
    \addlegendentry{\textbf{M3GN} (no history)}
    \addlegendimage{line legend, blue, thick, mark=triangle*}
    \addlegendentry{\textbf{M3GN} (history)}
    \addlegendimage{line legend, taborange, thick, mark=+, mark options={line width=1.5pt}}
    \addlegendentry{MGN (no history)}
    \addlegendimage{line legend, yellow, thick, mark=triangle*, mark options={line width=1.5pt, rotate=180}}
    \addlegendentry{MGN (history)}

    \addlegendentry{\rebuttal{EGNO}}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/rebuttal_ablation.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=3,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick, mark=*}
    \addlegendentry{\textbf{M3GN} (Ours)}
    
    \addlegendimage{line legend, taborange,  thick, mark=+, mark options={line width=1.5pt}}
    \addlegendentry{\textbf{MGN}}
    
    \addlegendimage{line legend, indigo, thick, mark=triangle*, mark options={line width=1.5pt, rotate=-90}}
    \addlegendentry{\textbf{M3GN} context noise $\sigma=0.0005$}

    \addlegendimage{line legend, plum, thick, mark=triangle*,}
    \addlegendentry{\textbf{M3GN} context noise $\sigma=0.001$}

    \addlegendimage{line legend, orchid, thick, mark=square*,}
    \addlegendentry{\textbf{M3GN} context noise $\sigma=0.01$}

    \addlegendimage{line legend, tabgray, thick, mark=pentagon*,}
    \addlegendentry{\textbf{M3GN} no context data}
    
    
    % \addlegendimage{line legend, tabolive, thick, mark=triangle*}
    % \addlegendentry{M3GN (No Node Agg., Transformer Context Agg.)}
    % \addlegendimage{line legend, tabbrown, thick, mark=triangle*, mark options={rotate=180}}
    % \addlegendentry{M3GN (Max Node Agg., Max Context Agg.)}
    % \addlegendimage{line legend, tabpink, thick, mark=triangle*, mark options={rotate=-90}}
    % \addlegendentry{M3GN (Max Node Agg., Transformer Context Agg.)}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/three_methods.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=5,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick, mark=*}
    \addlegendentry{\textbf{M3GN} (Ours)}
    \addlegendimage{line legend, taborange, thick, mark=+, mark options={line width=1.5pt}}
    \addlegendentry{MGN}
    \addlegendimage{line legend, tabgreen, thick, mark=diamond*}
    \addlegendentry{MGN (with Material Information)}
    \addlegendimage{
        line legend,
        tabred,
        thick,
        mark=square*,
        mark options={line width=1.5pt, rotate=45}
    }
    \addlegendentry{MaNGO}
    \addlegendimage{line legend, tabpurple, thick, mark=triangle*, mark options={line width=1.5pt, rotate=180}}
    \addlegendentry{EGNO}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/three_methods_nomarker.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=4,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, thick}
    \addlegendentry{\textbf{M3GN} (Ours)}
    \addlegendimage{line legend, taborange, thick}
    \addlegendentry{MGN}
    \addlegendimage{line legend, tabgreen, thick}
    \addlegendentry{MGN (with Material Information)}
    \addlegendimage{line legend, tabred, thick}
    \addlegendentry{MaNGO}
    \addlegendimage{line legend, tabpurple, thick}
    \addlegendentry{EGNO}
    \end{axis}
\end{tikzpicture}

==> 02_figures/legend/three_runtimes.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=2,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
        }
    },
    ]
    \addlegendimage{line legend, tabblue, ultra thick}
    \addlegendentry{\textbf{M3GN} (Ours)}
    \addlegendimage{line legend, taborange, ultra thick}
    \addlegendentry{MGN}
    \addlegendimage{line legend, tabred, ultra thick}
    \addlegendentry{Ground Truth Simulator}
    \end{axis}
\end{tikzpicture}

==> 02_figures/tikz/bar_plot_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.74, xmax=6.74,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=1\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=5\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=10\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=20\)),
  \gls{mgn},
  \gls{mgn} + Poisson,
  \gls{mgn} + \gls{prodmp}
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=8.89135038111631e-05, ymax=0.00909592196344884,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000895086152013391);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000180013114004396);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000164541241247207);
\draw[draw=none,fill=crimson2143940] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000154316119733267);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00696335174143314);
\draw[draw=none,fill=sienna1408675] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000194631880731322);
\draw[draw=none,fill=orchid227119194] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00621836120262742);
\path [draw=black, semithick]
(axis cs:0,0.000740387429283789)
--(axis cs:0,0.00104978487474299);

\path [draw=black, semithick]
(axis cs:1,0.000130069975174683)
--(axis cs:1,0.000229956252834109);

\path [draw=black, semithick]
(axis cs:2,0.000124196157302294)
--(axis cs:2,0.00020488632519212);

\path [draw=black, semithick]
(axis cs:3,0.000109730121787612)
--(axis cs:3,0.000198902117678921);

\path [draw=black, semithick]
(axis cs:4,0.0065563453807535)
--(axis cs:4,0.00737035810211279);

\path [draw=black, semithick]
(axis cs:5,0.000159970858896024)
--(axis cs:5,0.00022929290256662);

\path [draw=black, semithick]
(axis cs:6,0.00615863891682671)
--(axis cs:6,0.00627808348842813);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/deformable_plate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}
\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  C=1,
  C=5 \\ \gls{ltsgns} (PC),
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Rollout MSE},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000995992333628237);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000201520411064848);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000181714750942774);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00259234984405339);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00103087805910036);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000983766315039247);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00698697278276086);
\draw[draw=none,fill=crimson2143940] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.00019408235384617);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.00620234319940209);
\path [draw=black, semithick]
(axis cs:0,0.000841293610898635)
--(axis cs:0,0.00115069105635784);

\path [draw=black, semithick]
(axis cs:1,0.000151577272235135)
--(axis cs:1,0.000251463549894561);

\path [draw=black, semithick]
(axis cs:2,0.000141369666997861)
--(axis cs:2,0.000222059834887688);

\path [draw=black, semithick]
(axis cs:3,0.00222597537485019)
--(axis cs:3,0.00295872431325658);

\path [draw=black, semithick]
(axis cs:4,0.00090185292998838)
--(axis cs:4,0.00115990318821234);

\path [draw=black, semithick]
(axis cs:5,0.000867873934405715)
--(axis cs:5,0.00109965869567278);

\path [draw=black, semithick]
(axis cs:6,0.00657996642208122)
--(axis cs:6,0.0073939791434405);

\path [draw=black, semithick]
(axis cs:7,0.000159421332010872)
--(axis cs:7,0.000228743375681468);

\path [draw=black, semithick]
(axis cs:8,0.00614262091360138)
--(axis cs:8,0.00626206548520281);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/deformable_plate_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
height=8cm,
xmajorgrids,
xmin=-1.04, xmax=13.04,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20,
  C=30,
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (PC),
  C=20,
  C=30,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000995992333628237);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000201520411064848);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000181714750942774);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000173625175375491);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000169429220841266);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00259234984405339);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00103087805910036);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000983766315039247);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.000934745697304606);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.6,0.00000001) rectangle (axis cs:9.4,0.000923759874422103);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,0.00000001) rectangle (axis cs:10.4,0.00698697278276086);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,0.00000001) rectangle (axis cs:11.4,0.00019408235384617);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:11.6,0.00000001) rectangle (axis cs:12.4,0.00620234319940209);
\path [draw=black, semithick]
(axis cs:0,0.000841293610898635)
--(axis cs:0,0.00115069105635784);

\path [draw=black, semithick]
(axis cs:1,0.000151577272235135)
--(axis cs:1,0.000251463549894561);

\path [draw=black, semithick]
(axis cs:2,0.000141369666997861)
--(axis cs:2,0.000222059834887688);

\path [draw=black, semithick]
(axis cs:3,0.000129039177429837)
--(axis cs:3,0.000218211173321146);

\path [draw=black, semithick]
(axis cs:4,0.000126127912459664)
--(axis cs:4,0.000212730529222869);

\path [draw=black, semithick]
(axis cs:5,0.00222597537485019)
--(axis cs:5,0.00295872431325658);

\path [draw=black, semithick]
(axis cs:6,0.00090185292998838)
--(axis cs:6,0.00115990318821234);

\path [draw=black, semithick]
(axis cs:7,0.000867873934405715)
--(axis cs:7,0.00109965869567278);

\path [draw=black, semithick]
(axis cs:8,0.000842965760204893)
--(axis cs:8,0.00102652563440432);

\path [draw=black, semithick]
(axis cs:9,0.000826344372704707)
--(axis cs:9,0.0010211753761395);

\path [draw=black, semithick]
(axis cs:10,0.00657996642208122)
--(axis cs:10,0.0073939791434405);

\path [draw=black, semithick]
(axis cs:11,0.000159421332010872)
--(axis cs:11,0.000228743375681468);

\path [draw=black, semithick]
(axis cs:12,0.00614262091360138)
--(axis cs:12,0.00626206548520281);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/deformable_plate_last_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  C=1,
  C=5 \\ \gls{ltsgns} (PC),
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Last Step MSE},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00188935299520381);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000326562489499338);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000269319023936987);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.0211475285701454);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.00915149240754545);
\draw[draw=none,fill=darkorange25512714, postaction={pattern=north west lines 	, pattern color=darkslategray46}] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00233757894602604);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.0202072292566299);
\draw[draw=none,fill=crimson2143940] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000612456636736169);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.0198734890669584);
\path [draw=black, semithick]
(axis cs:0,5.37696451555273e-05)
--(axis cs:0,0.00372493634525209);

\path [draw=black, semithick]
(axis cs:1,0.000244089224919965)
--(axis cs:1,0.000409035754078711);

\path [draw=black, semithick]
(axis cs:2,0.000203066994238882)
--(axis cs:2,0.000335571053635092);

\path [draw=black, semithick]
(axis cs:3,0.0056708055513405)
--(axis cs:3,0.0366242515889502);

\path [draw=black, semithick]
(axis cs:4,0.00229686863880313)
--(axis cs:4,0.0160061161762878);

\path [draw=black, semithick]
(axis cs:5,0.000958810427811508)
--(axis cs:5,0.00371634746424058);

\path [draw=black, semithick]
(axis cs:6,0.0189857797911234)
--(axis cs:6,0.0214286787221365);

\path [draw=black, semithick]
(axis cs:7,0.000498838144039094)
--(axis cs:7,0.000726075129433245);

\path [draw=black, semithick]
(axis cs:8,0.017221661287112)
--(axis cs:8,0.0225253168468049);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/deformable_plate_last_step_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.04, xmax=13.04,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20,
  C=30,
  C=1,
  C=5,
  C=10 \\ \gls{ltsgns} (PC),
  C=20,
  C=30,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP),
},
y grid style={darkgray176},
ylabel={Last step Mean Squared Error},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00188935299520381);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.000326562489499338);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000269319023936987);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000259063139674254);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000249388642259873);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.0211475285701454);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.00915149240754545);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.00233757894602604);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,0.00000001) rectangle (axis cs:8.4,0.00293169994838536);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.6,0.00000001) rectangle (axis cs:9.4,0.00289176842197776);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,0.00000001) rectangle (axis cs:10.4,0.0202072292566299);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,0.00000001) rectangle (axis cs:11.4,0.000612456636736169);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:11.6,0.00000001) rectangle (axis cs:12.4,0.0198734890669584);
\path [draw=black, semithick]
(axis cs:0,5.37696451555273e-05)
--(axis cs:0,0.00372493634525209);

\path [draw=black, semithick]
(axis cs:1,0.000244089224919965)
--(axis cs:1,0.000409035754078711);

\path [draw=black, semithick]
(axis cs:2,0.000203066994238882)
--(axis cs:2,0.000335571053635092);

\path [draw=black, semithick]
(axis cs:3,0.000200923647108599)
--(axis cs:3,0.000317202632239908);

\path [draw=black, semithick]
(axis cs:4,0.000190796578360956)
--(axis cs:4,0.000307980706158791);

\path [draw=black, semithick]
(axis cs:5,0.0056708055513405)
--(axis cs:5,0.0366242515889502);

\path [draw=black, semithick]
(axis cs:6,0.00229686863880313)
--(axis cs:6,0.0160061161762878);

\path [draw=black, semithick]
(axis cs:7,0.000958810427811508)
--(axis cs:7,0.00371634746424058);

\path [draw=black, semithick]
(axis cs:8,0.000667985354289596)
--(axis cs:8,0.00519541454248112);

\path [draw=black, semithick]
(axis cs:9,0.00219915776309772)
--(axis cs:9,0.0035843790808578);

\path [draw=black, semithick]
(axis cs:10,0.0189857797911234)
--(axis cs:10,0.0214286787221365);

\path [draw=black, semithick]
(axis cs:11,0.000498838144039094)
--(axis cs:11,0.000726075129433245);

\path [draw=black, semithick]
(axis cs:12,0.017221661287112)
--(axis cs:12,0.0225253168468049);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/pc_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=1\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=5\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=10\)),
  \gls{ltsgns} (\(\displaystyle |\mathcal{D}_*^c|=20\)),
  \gls{mgn} + Poisson
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.000138183260155384, ymax=0.00346206449732045,
ymode=log,
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00262416619807482);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,0.00101424579042941);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,0.000909728929400444);
\draw[draw=none,fill=crimson2143940] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00091908109607175);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000194631880731322);
\path [draw=black, semithick]
(axis cs:0,0.00225779172887162)
--(axis cs:0,0.00299054066727801);

\path [draw=black, semithick]
(axis cs:1,0.000885220661317434)
--(axis cs:1,0.00114327091954139);

\path [draw=black, semithick]
(axis cs:2,0.000793836548766911)
--(axis cs:2,0.00102562131003398);

\path [draw=black, semithick]
(axis cs:3,0.000827301158972036)
--(axis cs:3,0.00101086103317146);

\path [draw=black, semithick]
(axis cs:4,0.000159970858896024)
--(axis cs:4,0.00022929290256662);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/tissue_manipulation_all_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
height=8cm,
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5, 
  C=10 \\ \gls{ltsgns} (Mesh),
  C=20, 
  C=30, 
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=0.00001, ymax=0.001,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000406562507851049);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,4.35687761637382e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,3.33160252921516e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,2.66793176706415e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,2.56415041803848e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000468858386739157);
\draw[draw=none,fill=crimson2143940] (axis cs:5.6,0.00000001) rectangle (axis cs:6.4,0.000332854135194793);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:6.6,0.00000001) rectangle (axis cs:7.4,0.000411750742932782);
\path [draw=black, semithick]
(axis cs:0,0.000358767841699403)
--(axis cs:0,0.000454357174002696);

\path [draw=black, semithick]
(axis cs:1,4.20684556360682e-05)
--(axis cs:1,4.50690966914082e-05);

\path [draw=black, semithick]
(axis cs:2,2.99361495121354e-05)
--(axis cs:2,3.66959010721678e-05);

\path [draw=black, semithick]
(axis cs:3,2.52234627730547e-05)
--(axis cs:3,2.81351725682282e-05);

\path [draw=black, semithick]
(axis cs:4,2.36367418743416e-05)
--(axis cs:4,2.7646266486428e-05);

\path [draw=black, semithick]
(axis cs:5,0.000367016416771179)
--(axis cs:5,0.000570700356707135);

\path [draw=black, semithick]
(axis cs:6,0.000260461088330896)
--(axis cs:6,0.000405247182058691);

\path [draw=black, semithick]
(axis cs:7,0.00039360207869171)
--(axis cs:7,0.000429899407173853);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/tissue_manipulation_last_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Last step MSE},
ymajorgrids,
ymin=0.00001, ymax=0.01,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.00146979394776281);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,8.75681260367855e-05);
\draw[draw=none,fill=steelblue31119180,  postaction={pattern=north west lines, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,6.09537622949574e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.00132207975548226);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000893655477557331);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.00141704721609131);
\path [draw=black, semithick]
(axis cs:0,0.000715964493885555)
--(axis cs:0,0.00222362340164006);

\path [draw=black, semithick]
(axis cs:1,6.6105706066966e-05)
--(axis cs:1,0.000109030546006605);

\path [draw=black, semithick]
(axis cs:2,4.88485500109926e-05)
--(axis cs:2,7.30589745789223e-05);

\path [draw=black, semithick]
(axis cs:3,0.00100631461135001)
--(axis cs:3,0.00163784489961452);

\path [draw=black, semithick]
(axis cs:4,0.000685268207586289)
--(axis cs:4,0.00110204274752837);

\path [draw=black, semithick]
(axis cs:5,0.000686067204686912)
--(axis cs:5,0.0021480272274957);

\end{axis}

\end{tikzpicture}


==> 02_figures/tikz/tissue_manipulation_mesh_context.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkslategray46}{RGB}{46,46,46}

\begin{axis}[
width=\textwidth,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={align=center},
xticklabels={
  C=1,
  C=5 \\ \gls{ltsgns},
  C=10,
  \gls{mgn},
  \gls{mgn} \\ (M),
  \gls{mgn} \\ (MP)
},
y grid style={darkgray176},
ylabel={Rollout MSE},
ymajorgrids,
ymin=0.00001, ymax=0.001,
ymode=log,
ytick style={color=black},
% ytick={1e-06,1e-05,0.0001,0.001,0.01},
grid=both,
yminorticks=true,
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\)
% }
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0.00000001) rectangle (axis cs:0.4,0.000406562507851049);
\draw[draw=none,fill=steelblue31119180, postaction={pattern=north east lines, pattern color=darkslategray46}] (axis cs:0.6,0.00000001) rectangle (axis cs:1.4,4.35687761637382e-05);
\draw[draw=none,fill=steelblue31119180,  postaction={pattern=north west lines, pattern color=darkslategray46}] (axis cs:1.6,0.00000001) rectangle (axis cs:2.4,3.33160252921516e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0.00000001) rectangle (axis cs:3.4,0.000468858386739157);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,0.00000001) rectangle (axis cs:4.4,0.000332854135194793);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,0.00000001) rectangle (axis cs:5.4,0.000411750742932782);
\path [draw=black, semithick]
(axis cs:0,0.000358767841699403)
--(axis cs:0,0.000454357174002696);

\path [draw=black, semithick]
(axis cs:1,4.20684556360682e-05)
--(axis cs:1,4.50690966914082e-05);

\path [draw=black, semithick]
(axis cs:2,2.99361495121354e-05)
--(axis cs:2,3.66959010721678e-05);

\path [draw=black, semithick]
(axis cs:3,0.000367016416771179)
--(axis cs:3,0.000570700356707135);

\path [draw=black, semithick]
(axis cs:4,0.000260461088330896)
--(axis cs:4,0.000405247182058691);

\path [draw=black, semithick]
(axis cs:5,0.00039360207869171)
--(axis cs:5,0.000429899407173853);

\end{axis}

\end{tikzpicture}


==> 03_appendix/figure_runtime_small_tikplotlib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabbrown1408675}{RGB}{140, 86, 75}
\definecolor{tabred2143940}{RGB}{214, 39, 40}


\begin{axis}[
width=0.34\textwidth,
axis line style={darkgray},
legend cell align={left},
legend style={
  fill opacity=0.95,
  draw opacity=1,
  text opacity=1,
  at={(0.025,0.975)},
  anchor=north west,
  draw=lightgray204,
  font=\fontsize{9}{11}\selectfont,
},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Runtime Evaluations},
x grid style={darkgray176},
xmin=0.5, xmax=11,
xtick style={color=darkgray},
xtick={2,4.5,7,9.5},
xticklabel style={font=\fontsize{9}{11}\selectfont},
xticklabels={DB,SD,TM,MOF},
xmajorgrids,
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={Inference Time $[s]$},
ylabel style={font=\fontsize{9}{11}\selectfont}, 
ymajorgrids,
ymin=1e-3, ymax=25,
log origin=infty,
ymode=log,
ytick style={color=darkgray},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
  \(\displaystyle {10}\),
  \(\displaystyle {100}\)
},
ybar, % Enable bar plot style
bar width=0.4 % Optional: Adjust bar width
]

% Data for steelblue
\addplot+[
  color=steelblue31119180,
  fill=steelblue31119180
] coordinates {
  (1.85, 0.0194)
  (4.35, 0.0198)
  (6.85, 0.0218)
  (9.35, 0.0497)
};

% Data for darkorange
\addplot+[
  color=darkorange25512714,
  fill=darkorange25512714
] coordinates {
  (2, 0.2673)
  (4.5, 0.3177)
  (7, 0.7531)
  (9.5, 1.1961)
};

% Data for forestgreen
\addplot+[
  color=tabred2143940,
  fill=tabred2143940
] coordinates {
  (2.15, 1)
  (4.65, 14)
  (7.15, 5)
  (9.65, 2)
};

\end{axis}

\end{tikzpicture}

